Law and Order for Typestate with Borrowing

Typestate systems are notoriously complex as they require sophisticated machinery for tracking aliasing. We propose a new, transition-oriented foundation for typestate in the setting of impure functional programming. Our approach relies on ordered types for simple alias tracking and its formalization draws on work on bunched implications. Yet, we support a flexible notion of borrowing in the presence of typestate. Our core calculus comes with a notion of resource types indexed by an ordered partial monoid that models abstract state transitions. We prove syntactic type soundness with respect to a resource-instrumented semantics. We give an algorithmic version of our type system and prove its soundness. Algorithmic typing facilitates a simple surface language that does not expose tedious details of ordered types. We implemented a typechecker for the surface language along with an interpreter for the core language.

==> figures/ginterp.tex <==
\begin{align*}
  \GJOIN{(n_1, v_1, E_1)}{(n_2, v_2, E_2)} & = (n_1 + n_2, v, E_1 \cup E_2' \cup E'), \quad \text{where} \\
  v(n)                                     & =                                                           %\begin{cases}
  v_1(n)       \quad \text{if $0 \le n < n_1$}         \quad\text{and}\quad
  v_2(n - n_1) \quad \text{if $n_1 \le n < n_1 + n_2$}                                                   \\
  %\end{cases}          \\
  E_2'                                     & = \{\,(n_1 + n, n_1 + m) \mid (n, m) \in E_2\,\}            \\
  E'                                       & = \{\,(n, n_1 + m) \mid 0 \le n < n_1, 0 \le m < n_2\,\}    \\[1ex]
  (n_1, v_1, E_1) \cup (n_2, v_2, E_2)     & = (n_1 + n_2, v, E_1 \cup E_2'), \quad \text{where}         \\
  v(n)                                     & =                                                           %\begin{cases}
  v_1(n)                               \quad \text{if $0 \le n < n_1$}                              \quad\text{and}\quad
  v_2(n - n_1)                         \quad \text{if $n_1 \le n < n_1 + n_2$}                           \\
  %\end{cases}          \\
  E_2'                                     & = \{\,(n_1 + n, n_1 + m) \mid (n, m) \in E_2\,\}
\end{align*}


==> figures/operation.tex <==
\begin{ynrules}
    \ynjudgment{$\ottnt{M}  \longrightarrow_\beta  \ottnt{M'}$}
    \yninfer[RE-Beta]{
    }{
        $\ottsym{(}  \lambda  \ottmv{x}  \ottsym{.}  \ottnt{M}  \ottsym{)} \, \ottnt{V}  \longrightarrow_\beta  \ottnt{M}  \ottsym{[}  \ottnt{V}  \ottsym{/}  \ottmv{x}  \ottsym{]}$
    }
    \yninfer[RE-UBeta]{
    }{
        $\ottsym{(}  \lambda^\circ  \ottmv{x}  \ottsym{.}  \ottnt{M}  \ottsym{)}  {}^\circ  \ottnt{V}  \longrightarrow_\beta  \ottnt{M}  \ottsym{[}  \ottnt{V}  \ottsym{/}  \ottmv{x}  \ottsym{]}$
    }
    \yninfer[RE-RBeta]{
    }{
        $\ottsym{(}  \lambda^>  \ottmv{x}  \ottsym{.}  \ottnt{M}  \ottsym{)}  {}^>  \ottnt{V}  \longrightarrow_\beta  \ottnt{M}  \ottsym{[}  \ottnt{V}  \ottsym{/}  \ottmv{x}  \ottsym{]}$
    }
    \yninfer[RE-LBeta]{
    }{
        $\ottsym{(}  \lambda^<  \ottmv{x}  \ottsym{.}  \ottnt{M}  \ottsym{)}  {}^<  \ottnt{V}  \longrightarrow_\beta  \ottnt{M}  \ottsym{[}  \ottnt{V}  \ottsym{/}  \ottmv{x}  \ottsym{]}$
    }
    \yninfer[RE-ULet]{
        $ \ottmv{x} \neq \ottmv{y} $
    }{
        $\ottkw{let} \, \ottmv{x}  \otimes  \ottmv{y}  \ottsym{=}  \ottnt{V_{{\mathrm{1}}}}  \otimes  \ottnt{V_{{\mathrm{2}}}} \, \ottkw{in} \, \ottnt{M}  \longrightarrow_\beta  \ottnt{M}  \ottsym{[}  \ottnt{V_{{\mathrm{1}}}}  \ottsym{/}  \ottmv{x}  \ottsym{]}  \ottsym{[}  \ottnt{V_{{\mathrm{2}}}}  \ottsym{/}  \ottmv{y}  \ottsym{]}$
    }
    \yninfer[RE-OLet]{
        $ \ottmv{x} \neq \ottmv{y} $
    }{
        $\ottkw{let} \, \ottmv{x}  \odot  \ottmv{y}  \ottsym{=}  \ottnt{V_{{\mathrm{1}}}}  \odot  \ottnt{V_{{\mathrm{2}}}} \, \ottkw{in} \, \ottnt{M}  \longrightarrow_\beta  \ottnt{M}  \ottsym{[}  \ottnt{V_{{\mathrm{1}}}}  \ottsym{/}  \ottmv{x}  \ottsym{]}  \ottsym{[}  \ottnt{V_{{\mathrm{2}}}}  \ottsym{/}  \ottmv{y}  \ottsym{]}$
    }

    \ynjudgment{$\ottnt{M}  \mid  \mathcal{H}  \longrightarrow_\gamma  \ottnt{M'}  \mid  \mathcal{H}'$}
    \yninfer[RC-Ne]{
        $ \ottmv{l}  \notin   \ottkw{dom} ( \mathcal{H} )  $
    }{
        $ \ottkw{new} _{ \ottnt{m} }  \, \ottkw{unit}  \mid  \mathcal{H}  \longrightarrow_\gamma  \ottmv{l}  \mid   \mathcal{H} \cup \ottsym{\{} \ottmv{l}  \mapsto  \ottsym{(}  \ottsym{0}  \ottsym{,}  \ottnt{m}  \ottsym{,}  \varepsilon  \ottsym{)} \ottsym{\}} $
    }
    \yninfer[RC-Op]{
        There exists $\ottnt{m''}$ such that $   \ottnt{m'} \odot \ottnt{m}  \odot \ottnt{m''}  \le \ottnt{m_{{\mathrm{0}}}} $
    }{
        $ \ottkw{op} _{ \ottnt{m} }  \, \ottmv{l}  \mid   \mathcal{H} \cup \ottsym{\{} \ottmv{l}  \mapsto  \ottsym{(}  \ottnt{n}  \ottsym{,}  \ottnt{m_{{\mathrm{0}}}}  \ottsym{,}  \ottnt{m'}  \ottsym{)} \ottsym{\}}   \longrightarrow_\gamma  \ottmv{l}  \mid   \mathcal{H} \cup \ottsym{\{} \ottmv{l}  \mapsto  \ottsym{(}  \ottnt{n}  \ottsym{,}  \ottnt{m_{{\mathrm{0}}}}  \ottsym{,}   \ottnt{m'} \odot \ottnt{m}   \ottsym{)} \ottsym{\}} $
    }
    \yninfer[RC-Cl1]{
    }{
        $\ottkw{drop} \, \ottmv{l}  \mid   \mathcal{H} \cup \ottsym{\{} \ottmv{l}  \mapsto  \ottsym{(}  \ottnt{n}  \ottsym{+}  \ottsym{1}  \ottsym{,}  \ottnt{m_{{\mathrm{0}}}}  \ottsym{,}  \ottnt{m}  \ottsym{)} \ottsym{\}}   \longrightarrow_\gamma  \ottkw{unit}  \mid   \mathcal{H} \cup \ottsym{\{} \ottmv{l}  \mapsto  \ottsym{(}  \ottnt{n}  \ottsym{,}  \ottnt{m_{{\mathrm{0}}}}  \ottsym{,}  \ottnt{m}  \ottsym{)} \ottsym{\}} $
    }
    \yninfer[RC-Cl2]{
        $ \ottmv{l}  \notin   \ottkw{dom} ( \mathcal{H} )  $ \\
        $ \ottnt{m} \le \ottnt{m_{{\mathrm{0}}}} $
    }{
        $\ottkw{drop} \, \ottmv{l}  \mid   \mathcal{H} \cup \ottsym{\{} \ottmv{l}  \mapsto  \ottsym{(}  \ottsym{0}  \ottsym{,}  \ottnt{m_{{\mathrm{0}}}}  \ottsym{,}  \ottnt{m}  \ottsym{)} \ottsym{\}}   \longrightarrow_\gamma  \ottkw{unit}  \mid  \mathcal{H}$
    }
    \yninfer[RC-Sp]{
    }{
        $ \ottkw{split} _{ \ottnt{m_{{\mathrm{1}}}} , \ottnt{m_{{\mathrm{2}}}} }  \, \ottmv{l}  \mid   \mathcal{H} \cup \ottsym{\{} \ottmv{l}  \mapsto  \ottsym{(}  \ottnt{n}  \ottsym{,}  \ottnt{m_{{\mathrm{0}}}}  \ottsym{,}  \ottnt{m}  \ottsym{)} \ottsym{\}}   \longrightarrow_\gamma  \ottmv{l}  \odot  \ottmv{l}  \mid   \mathcal{H} \cup \ottsym{\{} \ottmv{l}  \mapsto  \ottsym{(}  \ottnt{n}  \ottsym{+}  \ottsym{1}  \ottsym{,}  \ottnt{m_{{\mathrm{0}}}}  \ottsym{,}  \ottnt{m}  \ottsym{)} \ottsym{\}} $
    }

    \ynjudgment{$\ottnt{M}  \mid  \mathcal{H}  \longrightarrow  \ottnt{M'}  \mid  \mathcal{H}'$}
    \yninfer[R-Exp]{
        $\ottnt{M}  \longrightarrow_\beta  \ottnt{M'}$
    }{
        $\mathcal{E}  \ottsym{[}  \ottnt{M}  \ottsym{]}  \mid  \mathcal{H}  \longrightarrow  \mathcal{E}  \ottsym{[}  \ottnt{M'}  \ottsym{]}  \mid  \mathcal{H}$
    }
    \yninfer[R-Cfg]{
        $\ottnt{M}  \mid  \mathcal{H}  \longrightarrow_\gamma  \ottnt{M'}  \mid  \mathcal{H}'$
    }{
        $\mathcal{E}  \ottsym{[}  \ottnt{M}  \ottsym{]}  \mid  \mathcal{H}  \longrightarrow  \mathcal{E}  \ottsym{[}  \ottnt{M'}  \ottsym{]}  \mid  \mathcal{H}'$
    }
\end{ynrules}


==> figures/typing.tex <==
\begin{ynrules}[prefix=T]
    \ynjudgment{$\Gamma  \vdash  \ottnt{M}  :  \ottnt{T}  \mid  \ottnt{e}$}
    \yninfer[Unit]{
    }{
        $ \cdot   \vdash  \ottkw{unit}  :   \mathtt{Unit}   \mid  \ottsym{0}$
    }
    \yninfer[New]{
    }{
    $ \cdot   \vdash   \ottkw{new} _{ \ottnt{m} }   :    \mathtt{Unit}  \rightarrow _{ \ottsym{0} } \ottsym{[}  \ottnt{m}  \ottsym{]}   \mid  \ottsym{0}$
    }
    \yninfer[Op]{
    $  \ottnt{m_{{\mathrm{1}}}} \odot \ottnt{m_{{\mathrm{2}}}}  \le \ottnt{m_{{\mathrm{0}}}} $
    }{
    $ \cdot   \vdash   \ottkw{op} _{ \ottnt{m_{{\mathrm{1}}}} }   :   \ottsym{[}  \ottnt{m_{{\mathrm{0}}}}  \ottsym{]} \rightarrow _{ \ottsym{1} } \ottsym{[}  \ottnt{m_{{\mathrm{2}}}}  \ottsym{]}   \mid  \ottsym{0}$
    }
    \yninfer[Split]{
    $  \ottnt{m_{{\mathrm{1}}}} \odot \ottnt{m_{{\mathrm{2}}}}  \le \ottnt{m_{{\mathrm{0}}}} $
    }{
    $ \cdot   \vdash   \ottkw{split} _{ \ottnt{m_{{\mathrm{1}}}} , \ottnt{m_{{\mathrm{2}}}} }   :   \ottsym{[}  \ottnt{m_{{\mathrm{0}}}}  \ottsym{]} \rightarrow _{ \ottsym{0} } \ottsym{(}  \ottsym{[}  \ottnt{m_{{\mathrm{1}}}}  \ottsym{]}  \odot  \ottsym{[}  \ottnt{m_{{\mathrm{2}}}}  \ottsym{]}  \ottsym{)}   \mid  \ottsym{0}$
    }
    \yninfer[Drop]{
    $ \varepsilon \le \ottnt{m} $
    }{
    $ \cdot   \vdash  \ottkw{drop}  :   \ottsym{[}  \ottnt{m}  \ottsym{]} \rightarrow _{ \ottsym{0} }  \mathtt{Unit}    \mid  \ottsym{0}$
    }
    \yninfer[Var]{
    }{
        $\ottmv{x}  \mathord:  \ottnt{T}  \vdash  \ottmv{x}  :  \ottnt{T}  \mid  \ottsym{0}$
    }
    \yninfer[Loc]{
    }{
    $\ottmv{l}  \mathord:  \ottsym{[}  \ottnt{m}  \ottsym{]}  \vdash  \ottmv{l}  :  \ottsym{[}  \ottnt{m}  \ottsym{]}  \mid  \ottsym{0}$
    }
    \yninfer[Abs]{
        $ \ottmv{x}  \notin   \ottkw{dom} ( \Gamma )  $ \\
        $\ottkw{unr} \, \Gamma$ \\
        $\Gamma  \ottsym{,}  \ottmv{x}  \mathord:  \ottnt{S}  \vdash  \ottnt{M}  :  \ottnt{T}  \mid  \ottnt{e}$
    }{
        $\Gamma  \vdash  \lambda  \ottmv{x}  \ottsym{.}  \ottnt{M}  :   \ottnt{S} \rightarrow _{ \ottnt{e} } \ottnt{T}   \mid  \ottsym{0}$
    }
    \yninfer[UAbs]{
        $ \ottmv{x}  \notin   \ottkw{dom} ( \Gamma )  $ \\
        $\Gamma  \parallel  \ottmv{x}  \mathord:  \ottnt{S}  \vdash  \ottnt{M}  :  \ottnt{T}  \mid  \ottnt{e}$
    }{
        $\Gamma  \vdash  \lambda^\circ  \ottmv{x}  \ottsym{.}  \ottnt{M}  :   \ottnt{S} \rightarrowtriangle _{ \ottnt{e} } \ottnt{T}   \mid  \ottsym{0}$
    }
    \yninfer[RAbs]{
        $ \ottmv{x}  \notin   \ottkw{dom} ( \Gamma )  $ \\
        $\Gamma  \ottsym{,}  \ottmv{x}  \mathord:  \ottnt{S}  \vdash  \ottnt{M}  :  \ottnt{T}  \mid  \ottnt{e}$
    }{
        $\Gamma  \vdash  \lambda^>  \ottmv{x}  \ottsym{.}  \ottnt{M}  :   \ottnt{S} \twoheadrightarrow _{ \ottnt{e} } \ottnt{T}   \mid  \ottsym{0}$
    }
    \yninfer[LAbs]{
        $ \ottmv{x}  \notin   \ottkw{dom} ( \Gamma )  $ \\
        $\ottmv{x}  \mathord:  \ottnt{S}  \ottsym{,}  \Gamma  \vdash  \ottnt{M}  :  \ottnt{T}  \mid  \ottnt{e}$
    }{
        $\Gamma  \vdash  \lambda^<  \ottmv{x}  \ottsym{.}  \ottnt{M}  :   \ottnt{S} \rightarrowtail _{ \ottnt{e} } \ottnt{T}   \mid  \ottsym{0}$
    }
    \yninfer[App]{
        $\Gamma_{{\mathrm{1}}}  \vdash  \ottnt{M}  :   \ottnt{S} \rightarrow _{ \ottnt{e} } \ottnt{T}   \mid  \ottnt{e_{{\mathrm{1}}}}$ \\
        $\Gamma_{{\mathrm{2}}}  \vdash  \ottnt{N}  :  \ottnt{S}  \mid  \ottnt{e_{{\mathrm{2}}}}$
    }{
        $\Gamma_{{\mathrm{1}}}  \ottsym{,}  \Gamma_{{\mathrm{2}}}  \vdash  \ottnt{M} \, \ottnt{N}  :  \ottnt{T}  \mid    \ottnt{e}  \sqcup  \ottnt{e_{{\mathrm{1}}}}   \sqcup  \ottnt{e_{{\mathrm{2}}}} $
    }
    \yninfer[UApp]{
        $\Gamma_{{\mathrm{1}}}  \vdash  \ottnt{M}  :   \ottnt{S} \rightarrowtriangle _{ \ottnt{e} } \ottnt{T}   \mid  \ottnt{e_{{\mathrm{1}}}}$ \\
        $\Gamma_{{\mathrm{2}}}  \vdash  \ottnt{N}  :  \ottnt{S}  \mid  \ottnt{e_{{\mathrm{2}}}}$
    }{
        $\Gamma_{{\mathrm{1}}}  \parallel  \Gamma_{{\mathrm{2}}}  \vdash  \ottnt{M}  {}^\circ  \ottnt{N}  :  \ottnt{T}  \mid    \ottnt{e}  \sqcup  \ottnt{e_{{\mathrm{1}}}}   \sqcup  \ottnt{e_{{\mathrm{2}}}} $
    }
    \yninfer[RApp]{
        $\Gamma_{{\mathrm{1}}}  \vdash  \ottnt{M}  :   \ottnt{S} \twoheadrightarrow _{ \ottnt{e} } \ottnt{T}   \mid  \ottnt{e_{{\mathrm{1}}}}$ \\
        $\Gamma_{{\mathrm{2}}}  \vdash  \ottnt{N}  :  \ottnt{S}  \mid  \ottsym{0}$
    }{
        $\Gamma_{{\mathrm{1}}}  \ottsym{,}  \Gamma_{{\mathrm{2}}}  \vdash  \ottnt{M}  {}^>  \ottnt{N}  :  \ottnt{T}  \mid   \ottnt{e}  \sqcup  \ottnt{e_{{\mathrm{1}}}} $
    }
    \yninfer[LApp]{
        $\Gamma_{{\mathrm{2}}}  \vdash  \ottnt{M}  :   \ottnt{S} \rightarrowtail _{ \ottnt{e} } \ottnt{T}   \mid  \ottsym{0}$ \\
        $\Gamma_{{\mathrm{1}}}  \vdash  \ottnt{N}  :  \ottnt{S}  \mid  \ottnt{e_{{\mathrm{2}}}}$
    }{
        $\Gamma_{{\mathrm{1}}}  \ottsym{,}  \Gamma_{{\mathrm{2}}}  \vdash  \ottnt{M}  {}^<  \ottnt{N}  :  \ottnt{T}  \mid   \ottnt{e}  \sqcup  \ottnt{e_{{\mathrm{2}}}} $
    }
    \yninfer[UPair]{
        $\Gamma_{{\mathrm{1}}}  \vdash  \ottnt{M}  :  \ottnt{S}  \mid  \ottnt{e_{{\mathrm{1}}}}$ \\
        $\Gamma_{{\mathrm{2}}}  \vdash  \ottnt{N}  :  \ottnt{T}  \mid  \ottnt{e_{{\mathrm{2}}}}$
    }{
        $\Gamma_{{\mathrm{1}}}  \parallel  \Gamma_{{\mathrm{2}}}  \vdash  \ottnt{M}  \otimes  \ottnt{N}  :  \ottnt{S}  \otimes  \ottnt{T}  \mid   \ottnt{e_{{\mathrm{1}}}}  \sqcup  \ottnt{e_{{\mathrm{2}}}} $
    }
    \yninfer[OPair]{
        $\ottkw{ord} \, \ottnt{S}$ implies $ \ottnt{e_{{\mathrm{2}}}} \ottsym{=} \ottsym{0} $ \\
        $\Gamma_{{\mathrm{1}}}  \vdash  \ottnt{M}  :  \ottnt{S}  \mid  \ottnt{e_{{\mathrm{1}}}}$ \\
        $\Gamma_{{\mathrm{2}}}  \vdash  \ottnt{N}  :  \ottnt{T}  \mid  \ottnt{e_{{\mathrm{2}}}}$
    }{
        $\Gamma_{{\mathrm{1}}}  \ottsym{,}  \Gamma_{{\mathrm{2}}}  \vdash  \ottnt{M}  \odot  \ottnt{N}  :  \ottnt{S}  \odot  \ottnt{T}  \mid   \ottnt{e_{{\mathrm{1}}}}  \sqcup  \ottnt{e_{{\mathrm{2}}}} $
    }
    \yninfer[ULet]{
        $\ottsym{\{}  \ottmv{x}  \ottsym{\}}  \uplus  \ottsym{\{}  \ottmv{y}  \ottsym{\}}  \uplus   \ottkw{dom} ( \mathcal{G}  \ottsym{[}  \Gamma  \ottsym{]} ) $ \\
        $\Gamma  \vdash  \ottnt{M}  :  \ottnt{S_{{\mathrm{1}}}}  \otimes  \ottnt{S_{{\mathrm{2}}}}  \mid  \ottsym{0}$ \\
        $\mathcal{G}  \ottsym{[}  \ottmv{x}  \mathord:  \ottnt{S_{{\mathrm{1}}}}  \parallel  \ottmv{y}  \mathord:  \ottnt{S_{{\mathrm{2}}}}  \ottsym{]}  \vdash  \ottnt{N}  :  \ottnt{T}  \mid  \ottnt{e}$
    }{
        $\mathcal{G}  \ottsym{[}  \Gamma  \ottsym{]}  \vdash  \ottkw{let} \, \ottmv{x}  \otimes  \ottmv{y}  \ottsym{=}  \ottnt{M} \, \ottkw{in} \, \ottnt{N}  :  \ottnt{T}  \mid  \ottnt{e}$
    }
    \yninfer[OLet]{
        $\ottsym{\{}  \ottmv{x}  \ottsym{\}}  \uplus  \ottsym{\{}  \ottmv{y}  \ottsym{\}}  \uplus   \ottkw{dom} ( \mathcal{G}  \ottsym{[}  \Gamma  \ottsym{]} ) $ \\
        $\Gamma  \vdash  \ottnt{M}  :  \ottnt{S_{{\mathrm{1}}}}  \odot  \ottnt{S_{{\mathrm{2}}}}  \mid  \ottsym{0}$ \\
        $\mathcal{G}  \ottsym{[}  \ottmv{x}  \mathord:  \ottnt{S_{{\mathrm{1}}}}  \ottsym{,}  \ottmv{y}  \mathord:  \ottnt{S_{{\mathrm{2}}}}  \ottsym{]}  \vdash  \ottnt{N}  :  \ottnt{T}  \mid  \ottnt{e}$
    }{
        $\mathcal{G}  \ottsym{[}  \Gamma  \ottsym{]}  \vdash  \ottkw{let} \, \ottmv{x}  \odot  \ottmv{y}  \ottsym{=}  \ottnt{M} \, \ottkw{in} \, \ottnt{N}  :  \ottnt{T}  \mid  \ottnt{e}$
    }
    \yninfer[Weaken]{
        $\Gamma_{{\mathrm{1}}}  \vdash  \ottnt{M}  :  \ottnt{T}  \mid  \ottnt{e_{{\mathrm{1}}}}$ \\
        $\Gamma_{{\mathrm{2}}}  \lesssim  \Gamma_{{\mathrm{1}}}$ \\
        $ \ottnt{e_{{\mathrm{1}}}} \le \ottnt{e_{{\mathrm{2}}}} $
    }{
        $\Gamma_{{\mathrm{2}}}  \vdash  \ottnt{M}  :  \ottnt{T}  \mid  \ottnt{e_{{\mathrm{2}}}}$
    }
\end{ynrules}

